On Class Separability Pitfalls In Audio-Text Contrastive Zero-Shot Learning

Recent advances in audio-text cross-modal contrastive learning have shown its potential towards zero-shot learning. One possibility for this is by projecting item embeddings from pre-trained backbone neural networks into a cross-modal space in which item similarity can be calculated in either domain. This process relies on a strong unimodal pre-training of the backbone networks, and on a data-intensive training task for the projectors. These two processes can be biased by unintentional data leakage, which can arise from using supervised learning in pre-training or from inadvertently training the cross-modal projection using labels from the zero-shot learning evaluation. In this study, we show that a significant part of the measured zero-shot learning accuracy is due to strengths inherited from the audio and text backbones, that is, they are not learned in the cross-modal domain and are not transferred from one modality to another.

==> flowchart_labels.tex <==
\begin{tikzpicture}[node distance=1.6cm,scale=0.4, every node/.style={scale=0.5,align=center}]

\node (inputT) [invisible] {Text\\batch};
\node (textNetwork) [process, right of=inputT] {Text\\Backbone};
\node (textEmbeddings) [invisible, right of=textNetwork] {};
\node (textProjector) [process, right of=textEmbeddings] {Text\\ Projector};
\node (textProjections) [invisible, right of=textProjector] {};

\node (C2) [process, right of=textProjections] {Clip\\Loss\\ Calculation};

\node (audioProjections) [invisible, right of=C2] {};
\node (audioProjector) [process, right of=audioProjections] {Audio\\Projector};
\node (audioEmbeddings) [invisible, right of=audioProjector]{};
\node (audioNetwork) [process, right of=audioEmbeddings] {Audio\\Backbone};

\node (inputA) [invisible, right of=audioNetwork] {Audio\\batch};






% \node (C) [invisible, below of=reference1] {$C = E_a^T E_t$}

\draw [arrow] (inputT) -- (textNetwork);
\draw [arrow] (textNetwork) -- (textProjector) node[midway,above]{$x_t$};
\draw [arrow] (textProjector) -- (C2) node[midway,above]{$E_t$};

\draw [arrow] (inputA) -- (audioNetwork);
\draw [arrow] (audioNetwork) -- (audioProjector) node[midway, above]{$x_a$};
\draw [arrow] (audioProjector) -- (C2) node[midway,above]{$E_a$};


% \draw [arrow] (norm) -- (cnn);
% \draw [arrow] (cnn) -- (uk);
% \draw [arrow] (uk) -- (softmax);
% \draw [arrow] (softmax) -- (yk);

\end{tikzpicture}
